Speculative Successive Cancellation Decoding of Polar Codes

Polar codes achieve channel capacity as block length increases, but this asymptotic advantage comes at the cost of decoding speed: the conventional \ac{SC} algorithm is inherently sequential, which limits its practicality for high-throughput applications. This work addresses that limitation by introducing the \emph{\ac{Spec-SC}} framework, which incorporates speculative execution into the \ac{SC} decoding process. While \ac{sp-node}-based decoders enable partial parallelism for specific, predefined structures, \ac{Spec-SC} extends this capability by permitting parallel execution in general nodes that do not match any \acs{sp-node} pattern. A built-in verification mechanism ensures that this speculation does not compromise decoding correctness. Simulation results show that \ac{Spec-SC} achieves the same \acs{BER} and \acs{FER} performance as conventional \ac{SC} decoding, while reducing the average number of sequentially traversed nodes by up to $69\%$ for a polar code of length $N=4096$. A cycle-level analysis further shows that, for $\Pc(4096,3584)$ at $5\,\mathrm{dB}$, a heterogeneous four-core configuration achieves a $1.57\times$ decoding speedup using a total of $2944$ processing lanes, representing a $43.75\%$ increase over the $N_{\mathrm{lane}}=2048$ one-core \ac{SC} baseline. The speedup increases to $2.5\times$ at $7\,\mathrm{dB}$, demonstrating the increasing effectiveness of speculation at higher $\EbNo$. These results demonstrate that \ac{Spec-SC} enables additional algorithm-level parallelism beyond conventional \ac{sp-node}-based decoding, motivating its further investigation for high-throughput and high-reliability communication systems. achieve, paving the way for speculative hardware decoder implementations.

==> figs/ber_4k.tex <==
\documentclass[border=5pt]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\input{libs/plotstyles.tex}
\pgfplotsset{compat=1.18}

\definecolor{matplottikz-color1}{HTML}{144b32}
\definecolor{matplottikz-color2}{HTML}{db7622}
\definecolor{matplottikz-color3}{HTML}{314c82}
\definecolor{matplottikz-color4}{HTML}{c71a1f}
\definecolor{matplottikz-color5}{HTML}{1e73af}
\definecolor{matplottikz-color6}{HTML}{bf8fa2}
\definecolor{matplottikz-color7}{HTML}{d76672}
\definecolor{matplottikz-color8}{HTML}{7a6d49}
\definecolor{matplottikz-color9}{HTML}{318d43}
\definecolor{matplottikz-color10}{HTML}{28b5a3}

\usepgfplotslibrary{statistics}
\begin{document}
\begin{tikzpicture}
    \pgfplotsset{
        label style = {font=\fontsize{9pt}{7.2}\selectfont},
        tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
    }
    \begin{axis}[
        graph/BERFER,
        ylabel={BER}, 
        legend to name=legend:polar_ber_4k,
        legend columns=3,
        legend pos=north east,
    ]

        \addlegendimage{legend image with text={$\mathcal{P}(4096, 1024)$}}
        \addlegendentry{}
        \addlegendimage{legend image with text={$\mathcal{P}(4096, 2048)$}}
        \addlegendentry{}
        \addlegendimage{legend image with text={$\mathcal{P}(4096, 3584)$}}
        \addlegendentry{}
        
        \addplot[solid, method/SC, rate/quarter]
        table{
        1.0 1.1521e-01
        1.5 1.4940e-02
        2.0 6.6955e-04
        2.5 1.1715e-05
        3.0 5.1917e-08 
        };
        \addlegendentry{}
        
        \addplot[solid, method/SC, rate/half]
        table{
        1.0 4.5937e-01
        1.5 2.3000e-01
        2.0 2.6505e-02
        2.5 5.4295e-04
        3.0 2.9107e-06
        };
        \addlegendentry{}

        \addplot[solid, method/SC, rate/seveneighths]
        table{
        1.0 4.8270e-01
        2.0 4.7367e-01
        3.0 4.2479e-01
        4.0 1.2611e-02
        5.0 1.9786e-05
        6.0 4.7082e-08 
        };
        \addlegendentry{SC}

        \addplot[solid, method/SpecSC, rate/quarter]
        table{
        1.0 1.1866e-01
        1.5 1.5040e-02
        2.0 6.6734e-04
        2.5 1.0715e-05
        3.0 6.4101e-08 
        };
        \addlegendentry{}
        
        \addplot[solid, method/SpecSC, rate/half]
        table{
        1.0 4.5808e-01
        1.5 2.2000e-01
        2.0 2.5998e-02
        2.5 5.5295e-04
        3.0 2.9107e-06
        };
        \addlegendentry{}

        \addplot[solid, method/SpecSC, rate/seveneighths]
        table{
        1.0 4.8259e-01
        2.0 4.7354e-01
        3.0 4.2272e-01 
        4.0 1.1825e-02
        5.0 1.8226e-05
        6.0 3.3531e-08
        };
        \addlegendentry{Spec-SC}

        \addplot[solid, method/BP20, rate/quarter]
        table{
        1.0 4.2242e-02
        1.5 2.9703e-03
        2.0 1.7586e-04
        2.5 2.6282e-05
        3.0 5.2984e-06
        };
        \addlegendentry{}


        \addplot[solid, method/BP20, rate/half]
        table{
        1.0 4.1764e-01
        1.5 1.1968e-01
        2.0 5.3610e-03
        2.5 2.1784e-04
        3.0 7.7146e-06
        };
        \addlegendentry{}

        \addplot[solid, method/BP20, rate/seveneighths]
        table{
        1.0 4.7648e-01
        1.5 4.6804e-01
        2.0 4.5785e-01
        2.5 4.4612e-01
        3.0 3.8225e-01
        3.5 1.0898e-01
        4.0 7.1095e-03
        4.5 3.6470e-04
        5.0 3.6109e-05
        5.5 2.6829e-06
        6.0 7.1731e-07
        };
        \addlegendentry{BP-20}
        


        


        

        
        
        
        
    \end{axis}
\end{tikzpicture}
\end{document}


==> figs/fer_4k.tex <==
\documentclass[border=5pt]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\input{libs/plotstyles.tex}

\definecolor{matplottikz-color1}{HTML}{144b32}
\definecolor{matplottikz-color2}{HTML}{db7622}
\definecolor{matplottikz-color3}{HTML}{314c82}
\definecolor{matplottikz-color4}{HTML}{c71a1f}
\definecolor{matplottikz-color5}{HTML}{1e73af}
\definecolor{matplottikz-color6}{HTML}{bf8fa2}
\definecolor{matplottikz-color7}{HTML}{d76672}
\definecolor{matplottikz-color8}{HTML}{7a6d49}
\definecolor{matplottikz-color9}{HTML}{318d43}
\definecolor{matplottikz-color10}{HTML}{28b5a3}

\usepgfplotslibrary{statistics}
\begin{document}
\begin{tikzpicture}
    \pgfplotsset{
        label style = {font=\fontsize{9pt}{7.2}\selectfont},
        tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
    }
    \begin{axis}[
        graph/BERFER,
        ylabel={FER}, 
        legend to name=legend:polar_fer_4k,
        legend columns=4,
        legend pos=north east,
    ]


        \addlegendimage{empty legend}
        \addlegendentry{}
        \addlegendimage{legend image with text={$\mathcal{P}(4096, 1024)$}}
        \addlegendentry{}
        \addlegendimage{legend image with text={$\mathcal{P}(4096, 2048)$}}
        \addlegendentry{}
        \addlegendimage{legend image with text={$\mathcal{P}(4096, 3584)$}}
        \addlegendentry{}
        

        \addlegendimage{empty legend}
        \addlegendentry{SC}
        \addplot[solid, method/SC, rate/quarter]
        table{
        1.0 3.4192e-01
        1.5 5.1130e-02
        2.0 2.6855e-03 
        2.5 4.9877e-05
        3.0 2.9902e-07 
        };
        \addlegendentry{}
        
        \addplot[solid, method/SC, rate/half]
        table{
        1.0 9.8438e-01
        1.5 5.7129e-01
        2.0 8.3984e-02
        2.5 2.3717e-03
        3.0 1.5259e-05 
        };
        \addlegendentry{}

        \addplot[solid, method/SC, rate/seveneighths]
        table{
        1.0 1.0000e+00
        1.5 1.0000e+00
        2.0 1.0000e+00
        2.5 1.0000e+00
        3.0 9.8828e-01
        3.5 5.9766e-01
        4.0 8.0566e-02
        4.5 4.3733e-03
        5.0 3.2128e-04
        5.5 1.9338e-05
        6.0 1.0821e-06
        };
        \addlegendentry{}

        \addlegendimage{empty legend}
        \addlegendentry{Spec-SC}
        \addplot[solid, method/SpecSC, rate/quarter]
        table{
        1.0 3.2617e-01
        1.5 5.0130e-02
        2.0 2.6470e-03
        2.5 4.8877e-05
        3.0 3.2963e-07 
        };
        \addlegendentry{}
        
        \addplot[solid, method/SpecSC, rate/half]
        table{
        1.0 9.8215e-01
        1.5 5.5129e-01
        2.0 7.9926e-02
        2.5 2.4717e-03
        3.0 1.5259e-05
        };
        \addlegendentry{}

        \addplot[solid, method/SpecSC, rate/seveneighths]
        table{
        1.0 1.0000e+00
        1.5 1.0000e+00
        2.0 1.0000e+00
        2.5 1.0000e+00
        3.0 9.9084e-01
        3.5 5.8766e-01
        4.0 7.4585e-02
        4.5 4.5733e-03
        5.0 3.6905e-04 
        5.5 2.0338e-05
        6.0 9.0054e-07
        };
        \addlegendentry{}

        \addlegendimage{empty legend}
        \addlegendentry{BP-20}
        \addplot[solid, method/BP20, rate/quarter]
        table{
        1.0 1.5723e-01
        1.5 1.2939e-02
        2.0 9.8643e-04
        2.5 2.0345e-04
        3.0 9.1524e-05
        };
        \addlegendentry{}


        \addplot[solid, method/BP20, rate/half]
        table{
        1.0 9.8535e-01
        1.5 4.2676e-01
        2.0 2.5391e-02
        2.5 1.4944e-03
        3.0 2.4232e-04
        };
        \addlegendentry{}

        \addplot[solid, method/BP20, rate/seveneighths]
        table{
        1.0 1.0000e+00
        1.5 1.0000e+00
        2.0 1.0000e+00
        2.5 1.0000e+00
        3.0 9.9219e-01
        3.5 5.2246e-01
        4.0 6.9336e-02
        4.5 6.7708e-03
        5.0 7.3426e-04
        5.5 1.0422e-04 
        6.0 2.4630e-05
        };
        \addlegendentry{}




        


        


        

        
        
        
        
    \end{axis}
\end{tikzpicture}
\end{document}


==> figs/node_visits.tex <==
\documentclass[border=5pt]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\input{libs/plotstyles.tex}

\definecolor{matplottikz-color1}{HTML}{144b32}
\definecolor{matplottikz-color2}{HTML}{db7622}
\definecolor{matplottikz-color3}{HTML}{314c82}
\definecolor{matplottikz-color4}{HTML}{c71a1f}
\definecolor{matplottikz-color5}{HTML}{1e73af}
\definecolor{matplottikz-color6}{HTML}{bf8fa2}
\definecolor{matplottikz-color7}{HTML}{d76672}
\definecolor{matplottikz-color8}{HTML}{7a6d49}
\definecolor{matplottikz-color9}{HTML}{318d43}
\definecolor{matplottikz-color10}{HTML}{28b5a3}

\usepgfplotslibrary{statistics}
\begin{document}
\begin{tikzpicture}
    \pgfplotsset{
        label style = {font=\fontsize{9pt}{7.2}\selectfont},
        tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
    }
    \begin{axis}[
        width=0.9\columnwidth,
        height=0.75\columnwidth,
        xlabel={$E_\mathrm{b}/N_0$ (dB)}, 
        ylabel={Average Sequential Nodes Traversed}, 
        ylabel style={yshift=-7pt},
        grid=both,
        grid style=dashed,
        xmajorgrids=true,
        ymajorgrids=true,
        minor x tick num=1,
        legend style={
            font=\fontsize{7pt}{7.2}\selectfont,
            cells={anchor=west},
            column sep=2mm,
            legend columns=4,
            at={(0.5,1.15)},
            anchor=south
        },
        legend to name=legend:polar_nodes_traversed,
    ]

        \addlegendimage{empty legend}
        \addlegendentry{}
        \addlegendimage{legend image with text={$\mathcal{P}(4096, 1024)$}}
        \addlegendentry{}
        \addlegendimage{legend image with text={$\mathcal{P}(4096, 2048)$}}
        \addlegendentry{}
        \addlegendimage{legend image with text={$\mathcal{P}(4096, 3584)$}}
        \addlegendentry{}
        
        
        \addlegendimage{empty legend}
        \addlegendentry{SC}
        \addplot[solid, method/SC, rate/quarter]
        table{
        1.0 383.0
        1.5 383.0
        2.0 383.0
        2.5 383.0
        3.0 383.0
        3.5 383.0
        4.0 383.0
        4.5 383.0
        5.0 383.0
        5.5 383.0
        6.0 383.0
        };
        \addlegendentry{}

        \addplot[solid, method/SC, rate/half]
        table{
        1.0 467.0
        1.5 467.0
        2.0 467.0
        2.5 467.0
        3.0 467.0
        3.5 467.0
        4.0 467.0
        4.5 467.0
        5.0 467.0
        5.5 467.0
        6.0 467.0
        };
        \addlegendentry{}
        
        
        \addplot[solid, method/SC, rate/seveneighths]
        table{
        1.0 197.0
        1.5 197.0
        2.0 197.0
        2.5 197.0
        3.0 197.0
        3.5 197.0
        4.0 197.0
        4.5 197.0
        5.0 197.0
        5.5 197.0
        6.0 197.0
        };
        \addlegendentry{}

        \addlegendimage{empty legend}
        \addlegendentry{Spec-SC}
        \addplot[solid, method/SpecSC, rate/quarter]
        table{
        1.0 231.5
        1.5 170.2
        2.0 137.2
        2.5 115.8
        3.0 98.1
        3.5 83.8
        4.0 71.3
        4.5 61.3
        5.0 52.6
        5.5 45.4
        6.0 39.4    
        };
        \addlegendentry{}
        
        \addplot[solid, method/SpecSC, rate/half]
        table{
        1.0 419.5
        1.5 321.0
        2.0 197.8
        2.5 143.5
        3.0 112.7
        3.5 89.9
        4.0 72.8
        4.5 59.0
        5.0 47.5
        5.5 37.8
        6.0 30.4
        };
        \addlegendentry{}

        \addplot[solid, method/SpecSC, rate/seveneighths]
        table{
        1.0 183.7
        1.5 183.4
        2.0 183.4
        2.5 183.2
        3.0 179.8
        3.5 147.2
        4.0 99.9
        4.5 66.9
        5.0 46.7
        5.5 34.4
        6.0 21.5
        };
        \addlegendentry{}
        
    \end{axis}
\end{tikzpicture}
\end{document}


==> figs/prob_succ_speculation/snr_1.tex <==
\documentclass[border=5pt]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\definecolor{matplottikz-color1}{HTML}{144b32}
\definecolor{matplottikz-color2}{HTML}{db7622}
\definecolor{matplottikz-color3}{HTML}{314c82}
\definecolor{matplottikz-color4}{HTML}{c71a1f}
\definecolor{matplottikz-color5}{HTML}{1e73af}

\usepgfplotslibrary{colormaps}
\usepgfplotslibrary{statistics}

\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
    \pgfplotsset{
        label style = {font=\fontsize{9pt}{7.2}\selectfont},
        tick label style = {font=\fontsize{7pt}{7.2}\selectfont},
    }

    \begin{axis}[
        graph/SuccessRate,
    ]

    \addplot+[
        only marks,
        mark=*,
        mark size=1.8,
        opacity=0.85,
        color=matplottikz-color3,
        mark options={solid, fill=matplottikz-color3}
    ]
    table[row sep=\\] {
           0 0.00 \\
           1 0.00 \\
           2 0.00 \\
           3 0.00 \\
           4 0.00 \\
           5 0.00 \\
           7 0.00 \\
           8 0.00 \\
           9 0.00 \\
          10 0.45 \\
          11 0.00 \\
          15 0.00 \\
          16 0.00 \\
          17 0.00 \\
          18 0.12 \\
          19 0.00 \\
          20 0.34 \\
          21 0.45 \\
          23 0.00 \\
          24 0.45 \\
          31 0.00 \\
          32 0.00 \\
          33 0.00 \\
          34 0.02 \\
          35 0.00 \\
          36 0.07 \\
          37 0.12 \\
          39 0.00 \\
          40 0.25 \\
          41 0.32 \\
          43 0.47 \\
          47 0.00 \\
          48 0.28 \\
          49 0.45 \\
          64 0.00 \\
          65 0.00 \\
          66 0.00 \\
          67 0.00 \\
          68 0.00 \\
          69 0.01 \\
          71 0.00 \\
          72 0.02 \\
          73 0.10 \\
          75 0.11 \\
          79 0.00 \\
          80 0.17 \\
          81 0.21 \\
          83 0.33 \\
          87 0.46 \\
          95 0.00 \\
          96 0.29 \\
          97 0.29 \\
          99 0.45 \\
         130 0.00 \\
         132 0.00 \\
         133 0.00 \\
         134 0.15 \\
         136 0.00 \\
         137 0.00 \\
         138 0.30 \\
         139 0.01 \\
         144 0.01 \\
         145 0.03 \\
         147 0.09 \\
         151 0.14 \\
         159 0.00 \\
         160 0.09 \\
         161 0.18 \\
         163 0.23 \\
         167 0.33 \\
         175 0.46 \\
         191 0.00 \\
         192 0.15 \\
         193 0.24 \\
         195 0.24 \\
         199 0.45 \\
         262 0.03 \\
         266 0.03 \\
         268 0.07 \\
         269 0.17 \\
         274 0.14 \\
         276 0.22 \\
         277 0.29 \\
         279 0.03 \\
         280 0.29 \\
         289 0.04 \\
         290 0.28 \\
         291 0.04 \\
         292 0.47 \\
         295 0.09 \\
         303 0.18 \\
         320 0.05 \\
         321 0.10 \\
         323 0.22 \\
         327 0.29 \\
         335 0.29 \\
         351 0.44 \\
         384 0.07 \\
         385 0.17 \\
         387 0.32 \\
         391 0.30 \\
         399 0.48 \\
         526 0.24 \\
         534 0.33 \\
         538 0.43 \\
         553 0.26 \\
         555 0.35 \\
         560 0.33 \\
         561 0.35 \\
         580 0.31 \\
         581 0.29 \\
         584 0.31 \\
         585 0.42 \\
         642 0.32 \\
         647 0.26 \\
         655 0.35 \\
         671 0.33 \\
         703 0.44 \\
         770 0.43 \\
         775 0.36 \\
         783 0.33 \\
         799 0.44 \\
    };

    \end{axis}
\end{tikzpicture}
\end{document}


==> figs/prob_succ_speculation/snr_2.tex <==
\documentclass[border=5pt]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\definecolor{matplottikz-color1}{HTML}{144b32}
\definecolor{matplottikz-color2}{HTML}{db7622}
\definecolor{matplottikz-color3}{HTML}{314c82}
\definecolor{matplottikz-color4}{HTML}{c71a1f}
\definecolor{matplottikz-color5}{HTML}{1e73af}

\usepgfplotslibrary{colormaps}
\usepgfplotslibrary{statistics}

\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
    \pgfplotsset{
        label style = {font=\fontsize{9pt}{7.2}\selectfont},
        tick label style = {font=\fontsize{7pt}{7.2}\selectfont},
    }

    \begin{axis}[
        graph/SuccessRate,
    ]

    \addplot+[
        only marks,
        mark=*,
        mark size=1.8,
        opacity=0.85,
        color=matplottikz-color3,
        mark options={solid, fill=matplottikz-color3}
    ]
    table[row sep=\\] {
           0 0.00 \\
           1 0.00 \\
           2 0.00 \\
           3 0.00 \\
           4 0.00 \\
           5 0.00 \\
           7 0.00 \\
           8 0.00 \\
           9 0.00 \\
          10 0.43 \\
          11 0.00 \\
          15 0.00 \\
          16 0.00 \\
          17 0.00 \\
          18 0.14 \\
          19 0.00 \\
          20 0.36 \\
          21 0.49 \\
          23 0.00 \\
          24 0.49 \\
          31 0.00 \\
          32 0.00 \\
          33 0.00 \\
          34 0.01 \\
          35 0.00 \\
          36 0.07 \\
          37 0.11 \\
          39 0.00 \\
          40 0.24 \\
          41 0.36 \\
          43 0.46 \\
          47 0.00 \\
          48 0.31 \\
          49 0.45 \\
          64 0.00 \\
          65 0.00 \\
          66 0.00 \\
          67 0.00 \\
          68 0.00 \\
          69 0.01 \\
          71 0.00 \\
          72 0.02 \\
          73 0.10 \\
          75 0.12 \\
          79 0.00 \\
          80 0.17 \\
          81 0.21 \\
          83 0.34 \\
          87 0.47 \\
          95 0.00 \\
          96 0.27 \\
          97 0.32 \\
          99 0.47 \\
         130 0.00 \\
         132 0.00 \\
         133 0.00 \\
         134 0.14 \\
         136 0.00 \\
         137 0.01 \\
         138 0.34 \\
         139 0.01 \\
         144 0.01 \\
         145 0.04 \\
         147 0.09 \\
         151 0.15 \\
         159 0.00 \\
         160 0.11 \\
         161 0.17 \\
         163 0.26 \\
         167 0.34 \\
         175 0.46 \\
         191 0.00 \\
         192 0.15 \\
         193 0.24 \\
         195 0.22 \\
         199 0.47 \\
         262 0.03 \\
         266 0.06 \\
         268 0.07 \\
         269 0.18 \\
         274 0.13 \\
         276 0.23 \\
         277 0.28 \\
         279 0.04 \\
         280 0.26 \\
         289 0.03 \\
         290 0.28 \\
         291 0.06 \\
         292 0.40 \\
         295 0.11 \\
         303 0.15 \\
         320 0.05 \\
         321 0.10 \\
         323 0.22 \\
         327 0.27 \\
         335 0.31 \\
         351 0.49 \\
         384 0.07 \\
         385 0.17 \\
         387 0.27 \\
         391 0.28 \\
         399 0.46 \\
         526 0.26 \\
         534 0.31 \\
         538 0.43 \\
         553 0.24 \\
         555 0.35 \\
         560 0.30 \\
         561 0.33 \\
         580 0.32 \\
         581 0.34 \\
         584 0.34 \\
         585 0.43 \\
         642 0.31 \\
         647 0.25 \\
         655 0.34 \\
         671 0.36 \\
         703 0.46 \\
         770 0.42 \\
         775 0.34 \\
         783 0.35 \\
         799 0.47 \\
    };

    \end{axis}
\end{tikzpicture}
\end{document}


==> figs/prob_succ_speculation/snr_3.tex <==
\documentclass[border=5pt]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\definecolor{matplottikz-color1}{HTML}{144b32}
\definecolor{matplottikz-color2}{HTML}{db7622}
\definecolor{matplottikz-color3}{HTML}{314c82}
\definecolor{matplottikz-color4}{HTML}{c71a1f}
\definecolor{matplottikz-color5}{HTML}{1e73af}

\usepgfplotslibrary{colormaps}
\usepgfplotslibrary{statistics}

\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
    \pgfplotsset{
        label style = {font=\fontsize{9pt}{7.2}\selectfont},
        tick label style = {font=\fontsize{7pt}{7.2}\selectfont},
    }

    \begin{axis}[
        graph/SuccessRate,
    ]

    \addplot+[
        only marks,
        mark=*,
        mark size=1.8,
        opacity=0.85,
        color=matplottikz-color3,
        mark options={solid, fill=matplottikz-color3}
    ]
    table[row sep=\\] {
   0 0.00 \\
   1 0.00 \\
   2 0.00 \\
   3 0.00 \\
   4 0.00 \\
   5 0.00 \\
   7 0.00 \\
   8 0.00 \\
   9 0.00 \\
  10 0.44 \\
  11 0.00 \\
  15 0.00 \\
  16 0.00 \\
  17 0.00 \\
  18 0.15 \\
  19 0.00 \\
  20 0.35 \\
  21 0.45 \\
  23 0.00 \\
  24 0.46 \\
  31 0.00 \\
  32 0.00 \\
  33 0.00 \\
  34 0.03 \\
  35 0.00 \\
  36 0.10 \\
  37 0.15 \\
  39 0.00 \\
  40 0.25 \\
  41 0.34 \\
  43 0.46 \\
  47 0.00 \\
  48 0.28 \\
  49 0.47 \\
  64 0.00 \\
  65 0.00 \\
  66 0.02 \\
  67 0.00 \\
  68 0.03 \\
  69 0.05 \\
  71 0.00 \\
  72 0.04 \\
  73 0.11 \\
  75 0.18 \\
  79 0.00 \\
  80 0.18 \\
  81 0.21 \\
  83 0.34 \\
  87 0.48 \\
  95 0.00 \\
  96 0.27 \\
  97 0.29 \\
  99 0.45 \\
 130 0.00 \\
 132 0.01 \\
 133 0.03 \\
 134 0.30 \\
 136 0.03 \\
 137 0.04 \\
 138 0.38 \\
 139 0.06 \\
 144 0.04 \\
 145 0.05 \\
 147 0.12 \\
 151 0.18 \\
 159 0.00 \\
 160 0.11 \\
 161 0.20 \\
 163 0.25 \\
 167 0.36 \\
 175 0.46 \\
 191 0.01 \\
 192 0.16 \\
 193 0.24 \\
 195 0.26 \\
 199 0.46 \\
 262 0.12 \\
 266 0.22 \\
 268 0.25 \\
 269 0.31 \\
 274 0.24 \\
 276 0.31 \\
 277 0.37 \\
 279 0.08 \\
 280 0.34 \\
 289 0.06 \\
 290 0.34 \\
 291 0.08 \\
 292 0.45 \\
 295 0.14 \\
 303 0.21 \\
 320 0.08 \\
 321 0.11 \\
 323 0.25 \\
 327 0.30 \\
 335 0.29 \\
 351 0.45 \\
 384 0.09 \\
 385 0.17 \\
 387 0.28 \\
 391 0.30 \\
 399 0.46 \\
 526 0.40 \\
 534 0.47 \\
 538 0.49 \\
 553 0.33 \\
 555 0.43 \\
 560 0.37 \\
 561 0.40 \\
 580 0.34 \\
 581 0.38 \\
 584 0.33 \\
 585 0.44 \\
 642 0.35 \\
 647 0.24 \\
 655 0.35 \\
 671 0.34 \\
 703 0.48 \\
 770 0.45 \\
 775 0.34 \\
 783 0.35 \\
 799 0.44 \\
    };

    \end{axis}
\end{tikzpicture}
\end{document}


==> figs/prob_succ_speculation/snr_4.tex <==
\documentclass[border=5pt]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\definecolor{matplottikz-color1}{HTML}{144b32}
\definecolor{matplottikz-color2}{HTML}{db7622}
\definecolor{matplottikz-color3}{HTML}{314c82}
\definecolor{matplottikz-color4}{HTML}{c71a1f}
\definecolor{matplottikz-color5}{HTML}{1e73af}

\usepgfplotslibrary{colormaps}
\usepgfplotslibrary{statistics}

\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
    \pgfplotsset{
        label style = {font=\fontsize{9pt}{7.2}\selectfont},
        tick label style = {font=\fontsize{7pt}{7.2}\selectfont},
    }

    \begin{axis}[
        graph/SuccessRate,
    ]

    \addplot+[
        only marks,
        mark=*,
        mark size=1.8,
        opacity=0.85,
        color=matplottikz-color3,
        mark options={solid, fill=matplottikz-color3}
    ]
    table[row sep=\\] {
   0 0.00 \\
   1 0.00 \\
   2 0.28 \\
   3 0.00 \\
   4 0.17 \\
   5 0.30 \\
   7 0.00 \\
   8 0.14 \\
   9 0.27 \\
  10 0.92 \\
  11 0.45 \\
  15 0.00 \\
  16 0.08 \\
  17 0.20 \\
  18 0.76 \\
  19 0.34 \\
  20 0.86 \\
  21 0.92 \\
  23 0.64 \\
  24 0.90 \\
  31 0.00 \\
  32 0.02 \\
  33 0.10 \\
  34 0.70 \\
  35 0.23 \\
  36 0.81 \\
  37 0.89 \\
  39 0.34 \\
  40 0.79 \\
  41 0.88 \\
  43 0.93 \\
  47 0.60 \\
  48 0.78 \\
  49 0.91 \\
  64 0.00 \\
  65 0.01 \\
  66 0.56 \\
  67 0.04 \\
  68 0.72 \\
  69 0.67 \\
  71 0.16 \\
  72 0.70 \\
  73 0.81 \\
  75 0.89 \\
  79 0.38 \\
  80 0.85 \\
  81 0.90 \\
  83 0.86 \\
  87 0.93 \\
  95 0.62 \\
  96 0.70 \\
  97 0.76 \\
  99 0.92 \\
 130 0.17 \\
 132 0.31 \\
 133 0.50 \\
 134 0.82 \\
 136 0.56 \\
 137 0.71 \\
 138 0.69 \\
 139 0.83 \\
 144 0.75 \\
 145 0.79 \\
 147 0.81 \\
 151 0.89 \\
 159 0.34 \\
 160 0.73 \\
 161 0.84 \\
 163 0.91 \\
 167 0.86 \\
 175 0.93 \\
 191 0.58 \\
 192 0.78 \\
 193 0.87 \\
 195 0.87 \\
 199 0.90 \\
 262 0.67 \\
 266 0.81 \\
 268 0.84 \\
 269 0.82 \\
 274 0.74 \\
 276 0.83 \\
 277 0.93 \\
 279 0.77 \\
 280 0.89 \\
 289 0.68 \\
 290 0.91 \\
 291 0.79 \\
 292 0.71 \\
 295 0.83 \\
 303 0.89 \\
 320 0.75 \\
 321 0.79 \\
 323 0.84 \\
 327 0.90 \\
 335 0.93 \\
 351 0.92 \\
 384 0.83 \\
 385 0.78 \\
 387 0.89 \\
 391 0.87 \\
 399 0.92 \\
 526 0.82 \\
 534 0.87 \\
 538 0.57 \\
 553 0.87 \\
 555 0.94 \\
 560 0.79 \\
 561 0.88 \\
 580 0.82 \\
 581 0.89 \\
 584 0.85 \\
 585 0.77 \\
 642 0.89 \\
 647 0.84 \\
 655 0.89 \\
 671 0.93 \\
 703 0.92 \\
 770 0.58 \\
 775 0.90 \\
 783 0.91 \\
 799 0.91 \\
    };

    \end{axis}
\end{tikzpicture}
\end{document}


==> figs/prob_succ_speculation/snr_5.tex <==
\documentclass[border=5pt]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\definecolor{matplottikz-color1}{HTML}{144b32}
\definecolor{matplottikz-color2}{HTML}{db7622}
\definecolor{matplottikz-color3}{HTML}{314c82}
\definecolor{matplottikz-color4}{HTML}{c71a1f}
\definecolor{matplottikz-color5}{HTML}{1e73af}

\usepgfplotslibrary{colormaps}
\usepgfplotslibrary{statistics}

\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
    \pgfplotsset{
        label style = {font=\fontsize{9pt}{7.2}\selectfont},
        tick label style = {font=\fontsize{7pt}{7.2}\selectfont},
    }

    \begin{axis}[
        graph/SuccessRate,
    ]

    \addplot+[
        only marks,
        mark=*,
        mark size=1.8,
        opacity=0.85,
        color=matplottikz-color3,
        mark options={solid, fill=matplottikz-color3}
    ]
    table[row sep=\\] {
   0 0.01 \\
   1 0.01 \\
   2 0.80 \\
   3 0.04 \\
   4 0.74 \\
   5 0.80 \\
   7 0.01 \\
   8 0.81 \\
   9 0.85 \\
  10 0.98 \\
  11 0.91 \\
  15 0.00 \\
  16 0.76 \\
  17 0.84 \\
  18 0.82 \\
  19 0.89 \\
  20 0.96 \\
  21 0.98 \\
  23 0.96 \\
  24 1.00 \\
  31 0.00 \\
  32 0.45 \\
  33 0.69 \\
  34 0.94 \\
  35 0.85 \\
  36 0.97 \\
  37 0.99 \\
  39 0.91 \\
  40 0.88 \\
  41 0.98 \\
  43 0.98 \\
  47 0.96 \\
  48 0.90 \\
  49 1.00 \\
  64 0.14 \\
  65 0.31 \\
  66 0.95 \\
  67 0.54 \\
  68 0.94 \\
  69 0.93 \\
  71 0.77 \\
  72 0.94 \\
  73 0.98 \\
  75 1.00 \\
  79 0.88 \\
  80 0.99 \\
  81 1.00 \\
  83 0.98 \\
  87 0.98 \\
  95 0.96 \\
  96 0.70 \\
  97 0.88 \\
  99 1.00 \\
 130 0.79 \\
 132 0.87 \\
 133 0.92 \\
 134 1.00 \\
 136 0.94 \\
 137 0.98 \\
 138 0.76 \\
 139 0.98 \\
 144 0.98 \\
 145 0.98 \\
 147 0.98 \\
 151 1.00 \\
 159 0.83 \\
 160 0.99 \\
 161 0.94 \\
 163 0.99 \\
 167 0.97 \\
 175 0.98 \\
 191 0.94 \\
 192 0.97 \\
 193 1.00 \\
 195 1.00 \\
 199 1.00 \\
 262 0.96 \\
 266 0.99 \\
 268 0.98 \\
 269 1.00 \\
 274 1.00 \\
 276 1.00 \\
 277 1.00 \\
 279 0.97 \\
 280 1.00 \\
 289 0.94 \\
 290 1.00 \\
 291 0.96 \\
 292 0.33 \\
 295 0.99 \\
 303 0.98 \\
 320 0.98 \\
 321 0.97 \\
 323 0.98 \\
 327 1.00 \\
 335 1.00 \\
 351 0.97 \\
 384 1.00 \\
 385 0.92 \\
 387 0.95 \\
 391 1.00 \\
 399 1.00 \\
 526 1.00 \\
 534 1.00 \\
 538 1.00 \\
 553 1.00 \\
 555 1.00 \\
 560 1.00 \\
 561 1.00 \\
 580 1.00 \\
 581 1.00 \\
 584 1.00 \\
 585 1.00 \\
 642 1.00 \\
 647 0.94 \\
 655 0.99 \\
 671 1.00 \\
 703 0.99 \\
 775 0.97 \\
 783 1.00 \\
 799 1.00 \\
    };

    \end{axis}
\end{tikzpicture}
\end{document}


==> figs/prob_succ_speculation/snr_6.tex <==
\documentclass[border=5pt]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\definecolor{matplottikz-color1}{HTML}{144b32}
\definecolor{matplottikz-color2}{HTML}{db7622}
\definecolor{matplottikz-color3}{HTML}{314c82}
\definecolor{matplottikz-color4}{HTML}{c71a1f}
\definecolor{matplottikz-color5}{HTML}{1e73af}

\usepgfplotslibrary{colormaps}
\usepgfplotslibrary{statistics}

\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
    \pgfplotsset{
        label style = {font=\fontsize{9pt}{7.2}\selectfont},
        tick label style = {font=\fontsize{7pt}{7.2}\selectfont},
    }

    \begin{axis}[
        graph/SuccessRate,
    ]

    \addplot+[
        only marks,
        mark=*,
        mark size=1.8,
        opacity=0.85,
        color=matplottikz-color3,
        mark options={solid, fill=matplottikz-color3}
    ]
    table[row sep=\\] {
   0 0.55 \\
   1 0.57 \\
   2 0.96 \\
   3 0.52 \\
   4 0.97 \\
   5 0.96 \\
   7 0.30 \\
   8 0.98 \\
   9 0.99 \\
  10 1.00 \\
  11 0.98 \\
  15 0.15 \\
  16 0.97 \\
  17 0.99 \\
  18 0.88 \\
  19 0.99 \\
  20 0.83 \\
  21 1.00 \\
  23 1.00 \\
  24 1.00 \\
  31 0.05 \\
  32 0.93 \\
  33 0.96 \\
  34 1.00 \\
  35 0.98 \\
  36 1.00 \\
  37 1.00 \\
  39 1.00 \\
  40 0.50 \\
  41 1.00 \\
  43 1.00 \\
  47 1.00 \\
  48 0.50 \\
  49 1.00 \\
  64 0.73 \\
  65 0.85 \\
  66 1.00 \\
  67 0.93 \\
  68 1.00 \\
  69 1.00 \\
  71 0.96 \\
  72 1.00 \\
  73 1.00 \\
  75 1.00 \\
  79 0.99 \\
  80 1.00 \\
  81 1.00 \\
  83 0.83 \\
  87 1.00 \\
  95 0.99 \\
  96 1.00 \\
  97 1.00 \\
  99 1.00 \\
 130 0.98 \\
 132 0.98 \\
 133 1.00 \\
 136 0.98 \\
 137 1.00 \\
 139 1.00 \\
 144 1.00 \\
 145 1.00 \\
 147 1.00 \\
 151 1.00 \\
 159 0.98 \\
 160 1.00 \\
 161 1.00 \\
 163 1.00 \\
 167 1.00 \\
 175 1.00 \\
 191 1.00 \\
 192 1.00 \\
 193 1.00 \\
 195 1.00 \\
 199 1.00 \\
 262 1.00 \\
 266 1.00 \\
 274 1.00 \\
 279 1.00 \\
 289 0.95 \\
 291 1.00 \\
 295 1.00 \\
 303 1.00 \\
 320 1.00 \\
 321 1.00 \\
 323 1.00 \\
 327 1.00 \\
 335 1.00 \\
 351 1.00 \\
 384 1.00 \\
 385 1.00 \\
 387 1.00 \\
 391 1.00 \\
 399 1.00 \\
 580 1.00 \\
 647 1.00 \\
 655 1.00 \\
 671 1.00 \\
 703 1.00 \\
 775 1.00 \\
 783 1.00 \\
 799 1.00 \\
    };

    \end{axis}
\end{tikzpicture}
\end{document}


==> figs/sc_decoding_cycles.tex <==
\documentclass[border=5pt]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\definecolor{matplottikz-color1}{HTML}{144b32}
\definecolor{matplottikz-color2}{HTML}{db7622}
\definecolor{matplottikz-color3}{HTML}{314c82}
\definecolor{matplottikz-color4}{HTML}{c71a1f}
\definecolor{matplottikz-color5}{HTML}{1e73af}
\definecolor{matplottikz-color6}{HTML}{bf8fa2}
\definecolor{matplottikz-color7}{HTML}{d76672}
\definecolor{matplottikz-color8}{HTML}{7a6d49}
\definecolor{matplottikz-color9}{HTML}{318d43}
\definecolor{matplottikz-color10}{HTML}{28b5a3}

\usepgfplotslibrary{statistics}
\begin{document}
\begin{tikzpicture}
    \pgfplotsset{
        label style = {font=\fontsize{9pt}{7.2}\selectfont},
        tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
    }
\begin{axis}[
    width=0.9\columnwidth,
    height=0.65\columnwidth,
    xlabel={$N_{\mathrm{lane}}$},
    ylabel={Decoding cycles},
    ylabel style={yshift=-3pt},
    xmode=log,
    log basis x=2,
    xtick={64,128,256,512,1024,2048,4096},
    xticklabels={64,128,256,512,1024,2048,4096},
    grid=major,
    grid style=dashed,
    ytick={500, 750, 1000, 1250, 1500},
    label style={font=\fontsize{9pt}{7.2}\selectfont},
    tick label style={font=\fontsize{7pt}{7.2}\selectfont},
    legend style={
            column sep= 2mm,
            thick,
            font=\fontsize{7pt}{7.2}\selectfont,
        },
]


        \addplot[solid, method/SC, rate/quarter]
        table{
            64             1279
           128             1044
           256              946
           512              909
          1024              897
          2048              894
          4096              894
        };
        \addlegendentry{$\mathcal{P}(4096, 1024)$}

        \addplot[solid, method/SC, rate/half]
        table{
            64             1562
           128             1313
           256             1214
           512             1178
          1024             1166
          2048             1163
          4096             1163
        };
        \addlegendentry{$\mathcal{P}(4096, 2048)$}
        \addplot[solid, method/SC, rate/seveneighths]
        table{
            64              939
           128              707
           256              606
           512              564
          1024              550
          2048              547
          4096              547
        };
        \addlegendentry{$\Pc(4096, 3584)$}




        

        

        
c    \end{axis}
\end{tikzpicture}
\end{document}


==> figs/speedup/7_8.tex <==
\documentclass[border=5pt]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\input{libs/plotstyles.tex}

\definecolor{matplottikz-color1}{HTML}{144b32}
\definecolor{matplottikz-color2}{HTML}{db7622}
\definecolor{matplottikz-color3}{HTML}{314c82}
\definecolor{matplottikz-color4}{HTML}{c71a1f}
\definecolor{matplottikz-color5}{HTML}{1e73af}
\definecolor{matplottikz-color6}{HTML}{bf8fa2}
\definecolor{matplottikz-color7}{HTML}{d76672}
\definecolor{matplottikz-color8}{HTML}{7a6d49}
\definecolor{matplottikz-color9}{HTML}{318d43}
\definecolor{matplottikz-color10}{HTML}{28b5a3}

\usepgfplotslibrary{statistics}
\begin{document}
\begin{tikzpicture}
    \pgfplotsset{
        label style = {font=\fontsize{9pt}{7.2}\selectfont},
        tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
    }
    \begin{axis}[
        graph/SpeedUp,
        legend to name=legend:speedup_per_frame_1024,
        legend columns=5,
        legend pos=north west,
    ]

        
        

        \addplot[solid, method/N1024, rate/seveneighths]
        table{
         3       0.57
         4       0.89
         5       1.57
         6       2.11
         7       2.50
        };
        \addlegendentry{$N_v^{\max}=1024$}

        \addplot[solid, method/N512, rate/seveneighths]
        table{
         3       0.58
         4       0.91
         5       1.54
         6       1.90
         7       2.14
        };
        \addlegendentry{$N_v^{\max}=512$}
        
        \addplot[solid, method/N256, rate/seveneighths]
        table{
         3       0.59
         4       0.90
         5       1.34
         6       1.52
         7       1.62
        };
        \addlegendentry{$N_v^{\max}=256$}

        \addplot[solid, method/N128, rate/seveneighths]
        table{
         3       0.63
         4       0.93
         5       1.23
         6       1.34
         7       1.35
        };
        \addlegendentry{$N_v^{\max}=128$}

        \addplot[solid, method/BP, rate/seveneighths]
        table[col sep=comma]{
        3.000, 0.321
        3.500, 0.385
        4.000, 0.695
        4.500, 1.072
        5.000, 1.415
        5.500, 1.771
        6.000, 2.151
        6.500, 2.602
        7.000, 2.975
        };
        \addlegendentry{BP-20}
        
    \end{axis}
\end{tikzpicture}
\end{document}


==> figs/speedup/half.tex <==
\documentclass[border=5pt]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\input{libs/plotstyles.tex}

\definecolor{matplottikz-color1}{HTML}{144b32}
\definecolor{matplottikz-color2}{HTML}{db7622}
\definecolor{matplottikz-color3}{HTML}{314c82}
\definecolor{matplottikz-color4}{HTML}{c71a1f}
\definecolor{matplottikz-color5}{HTML}{1e73af}
\definecolor{matplottikz-color6}{HTML}{bf8fa2}
\definecolor{matplottikz-color7}{HTML}{d76672}
\definecolor{matplottikz-color8}{HTML}{7a6d49}
\definecolor{matplottikz-color9}{HTML}{318d43}
\definecolor{matplottikz-color10}{HTML}{28b5a3}

\usepgfplotslibrary{statistics}
\begin{document}
\begin{tikzpicture}
    \pgfplotsset{
        label style = {font=\fontsize{9pt}{7.2}\selectfont},
        tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
    }
    \begin{axis}[
        graph/SpeedUp,
        legend to name=legend:speedup_per_frame_1024_half,
        legend columns=5,
        legend pos=north west,
    ]
       

        \addplot[solid, method/N1024, rate/half]
        table{
        1 0.566427
        2 0.655211
        3 1.063567
        4 1.585700
        5 1.766699
        };
        \addlegendentry{$N_v^{\max}=1024$}

        \addplot[solid, method/N512, rate/half]
        table{
        1 0.572334
        2 0.754235
        3 1.216375
        4 1.495378
        5 1.624415
        };
        \addlegendentry{$N_v^{\max}=512$}
        
        \addplot[solid, method/N256, rate/half]
        table{
        1 0.594851
        2 0.877809
        3 1.281458
        4 1.495858
        5 1.614202

        };
        \addlegendentry{$N_v^{\max}=256$}

        \addplot[solid, method/N128, rate/half]
        table{
        1 0.635578
        2 0.995242
        3 1.317563
        4 1.480661
        5 1.569776
        };
        \addlegendentry{$N_v^{\max}=128$}

        \addplot[solid, method/BP, rate/half]
        table{
        1    0.684
        1.5  0.788
        2    1.198
        2.5  1.638
        3    2.011
        3.5  2.368
        4    2.690
        4.5  3.049
        5    3.356
        };
        \addlegendentry{BP-20}


        

        
    \end{axis}
\end{tikzpicture}
\end{document}


==> figs/speedup/quarter.tex <==
\documentclass[border=5pt]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\input{libs/plotstyles.tex}

\definecolor{matplottikz-color1}{HTML}{144b32}
\definecolor{matplottikz-color2}{HTML}{db7622}
\definecolor{matplottikz-color3}{HTML}{314c82}
\definecolor{matplottikz-color4}{HTML}{c71a1f}
\definecolor{matplottikz-color5}{HTML}{1e73af}
\definecolor{matplottikz-color6}{HTML}{bf8fa2}
\definecolor{matplottikz-color7}{HTML}{d76672}
\definecolor{matplottikz-color8}{HTML}{7a6d49}
\definecolor{matplottikz-color9}{HTML}{318d43}
\definecolor{matplottikz-color10}{HTML}{28b5a3}

\usepgfplotslibrary{statistics}
\begin{document}
\begin{tikzpicture}
    \pgfplotsset{
        label style = {font=\fontsize{9pt}{7.2}\selectfont},
        tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
    }
    \begin{axis}[
        graph/SpeedUp,
        legend to name=legend:speedup_per_frame_1024_quarter,
        legend columns=5,
        legend pos=north west,
    ]

        
        

        \addplot[solid, method/N1024, rate/quarter]
        table{
        1 0.537127
        2 0.671741
        3 1.000884
        4 1.222464
        5 1.350739
        };
        \addlegendentry{$N_v^{\max}=1024$}

        \addplot[solid, method/N512, rate/quarter]
        table{
        1 0.603487
        2 0.845310
        3 1.142317
        4 1.309641
        5 1.437045
        };
        \addlegendentry{$N_v^{\max}=512$}
        
        \addplot[solid, method/N256, rate/quarter]
        table{
        1 0.663870
        2 0.964651
        3 1.200258
        4 1.357219
        5 1.472405
        };
        \addlegendentry{$N_v^{\max}=256$}

        \addplot[solid, method/N128, rate/quarter]
        table{
        1 0.743309
        2 1.046508
        3 1.239068
        4 1.370997
        5 1.450828
        };
        \addlegendentry{$N_v^{\max}=128$}

        \addplot[solid, method/BP, rate/quarter]
        table{
        1      0.727
        1.5    0.997
        2      1.229
        2.5    1.443
        3      1.651
        3.5    1.841
        4      2.039
        4.5    2.200
        5      2.468
        };
        \addlegendentry{BP-20}


        

        
    \end{axis}
\end{tikzpicture}
\end{document}


==> figs/tree.tex <==
\begin{tikzpicture}[
    every node/.style={
        rounded corners,
        inner sep=1.2pt,
        font=\fontsize{0.6em}{0.72em}\selectfont,
        align=center
    },
    edge from parent/.style={draw},
    edge from parent path={
        (\tikzparentnode.south) -- (\tikzchildnode.north)
    },
    level distance=11mm,
    level 1/.style={sibling distance=78mm},
    level 2/.style={sibling distance=40mm},
    level 3/.style={sibling distance=20mm},
    level 4/.style={sibling distance=10mm},
    snr/.style={
        midway,
        sloped,
        above=1pt,
        draw=none,
        fill=white,
        inner sep=0.5pt,
        font=\tiny
    }
]

\node {(4096,3584)}
    child {
        node {(2048,1586)}
        child {
            node {(1024,622)}
            child {
                node {(512,195)}
                child {
                    node {(256,39)}
                }
                child {
                    node {(256,156)}
                    edge from parent node[snr] {${>}5$ dB}
                }
            }
            child {
                node {(512,427)}
                child {
                    node {(256,181)}
                }
                child {
                    node {(256,246)}
                    edge from parent node[snr] {$4.52$ dB}
                }
                edge from parent node[snr] {${>}5$ dB}
            }
        }
        child {
            node {(1024,964)}
            child {
                node {(512,455)}
                child {
                    node {(256,204)}
                }
                child {
                    node {(256,251)}
                    edge from parent node[snr] {$4.39$ dB}
                }
            }
            child {
                node {(512,509)}
                edge from parent node[snr] {$4.57$ dB}
            }
            edge from parent node[snr] {${>}5$ dB}
        }
    }
    child {
        node {(2048,1998)}
        child {
            node {(1024,975)}
            child {
                node {(512,464)}
                child {
                    node {(256,211)}
                }
                child {
                    node {(256,253)}
                    edge from parent node[snr] {$4.12$ dB}
                }
            }
            child {
                node {(512,511)}
                edge from parent node[snr] {$4.40$ dB}
            }
        }
        child {
            node {(1024,1023)}
            edge from parent node[snr] {$4.39$ dB}
        }
        edge from parent node[snr] {${>}5$ dB}
    };

\end{tikzpicture}

